Erasing with Precision: Evaluating Specific Concept Erasure from Text-to-Image Generative Models

Studies have been conducted to prevent specific concepts from being generated from pretrained text-to-image generative models, achieving concept erasure in various ways. However, the performance evaluation of these studies is still largely reliant on visualization, with the superiority of studies often determined by human subjectivity. The metrics of quantitative evaluation also vary, making comprehensive comparisons difficult. We propose EraseEval, an evaluation method that differs from previous evaluation methods in that it involves three fundamental evaluation criteria: (1) How well does the prompt containing the target concept be reflected, (2) To what extent the concepts related to the erased concept can reduce the impact of the erased concept, and (3) Whether other concepts are preserved. These criteria are evaluated and integrated into a single metric, such that a lower score is given if any of the evaluations are low, leading to a more robust assessment. We experimentally evaluated baseline concept erasure methods, organized their characteristics, and identified challenges with them. Despite being fundamental evaluation criteria, some concept erasure methods failed to achieve high scores, which point toward future research directions for concept erasure methods. Our code is available at https://github.com/fmp453/erase-eval.

==> figures/best-of-n.tex <==
\usetikzlibrary{calc}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}

\tikzstyle{model} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm,text centered, draw=black, fill=blue!30]
\tikzstyle{prompt} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm,text centered, draw=black, fill=red!30]
\tikzstyle{image} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, text centered, draw=black, fill=yellow!30]
\tikzstyle{check} = [diamond, minimum height=0.5cm, text centered, draw=black, aspect=3]

\begin{tikzpicture}[node distance=1cm]
\node[model] (start) {LLM};
\draw[thick, ->] (0, 1) node[above] {concept} -- (start.north);
\node[right=2cm of start, prompt, align=center] (prompt) {Prompt};
\draw[thick, ->] (start) -- (prompt) node[above, pos=0.5] {Generate};
\node[right=of prompt, model] (t2i) {Original T2I};
\draw[thick, ->] (prompt) -- (t2i);

\node[right=of t2i, image, align=center] (output) {Generated Image};
\node[right=of output, model, align=center] (classify) {Check \\ Mechanism};
\draw[thick, ->] (t2i) -- (output);
\draw[thick, ->] (output) -- (classify);

\node[right=of classify, check, align=center] (check) {Target concept \\ appeared?};
\draw[thick, ->] (classify) -- (check);

\draw[thick, ->] (check) -- +(0, -1) node[right] {No} -| (start) node[left, yshift=-15pt] {};
\draw[thick, ->] (check) -- +(0, 1.5cm) node[above] {stop} node[below right] {Yes};
\end{tikzpicture}


==> figures/cs-plot.tex <==
\begin{tikzpicture}
    \definecolor{plot_blue}{RGB}{28,125,235}
    % axis
    \draw (0,0) -- (6,0);
    \draw (0,0) -- (0,5) node[above] {CLIP score};

    % transform equaition from real value for plotting
    % 5 * (x - 0.276) / 0.008

    \foreach \y/\value in {0/0.276, 0.625/0.277, 1.25/0.278, 1.875/0.279, 2.5/0.280, 3.125/0.281, 3.75/0.282, 4.375/0.283} {
        \node[left] at (-0.2, \y) {\value};
    }

    \foreach \c in {1, 2, 3, 4, 5, 6, 7}{
        \draw (-0.1, {({\c}*0.625)}) -- (0, {({\c}*0.625)});
    }

    % label of x-axis
    \foreach \x/\label in {1/1, 2/1.7, 3/3.3, 4/10, 5/100} {
        \draw ({\x},-0.1) -- ({\x},0.1);
        \node[below] at ({\x},-0.2) {\label};
    }

    \node[below] at (3, -0.7) {Sampling rate (\%, total: 30k)};
    
    % bar
    \fill[plot_blue] (0.75, 0) rectangle (1.25, 3.223);
    \fill[plot_blue] (1.75, 0) rectangle (2.25, 3.893);
    \fill[plot_blue] (2.75, 0) rectangle (3.25, 3.542);
    \fill[plot_blue] (3.75, 0) rectangle (4.25, 3.377);
    \fill[plot_blue] (4.75, 0) rectangle (5.25, 3.425);
    
    % error bar
    \draw[thick] (1, 2.40125) -- (1, 4.04625);
    \draw[thick] (0.9, 2.40125) -- (1.1, 2.40125);
    \draw[thick] (0.9, 4.04625) -- (1.1, 4.04625);

    \draw[thick] (2, 3.47875) -- (2, 4.30875);
    \draw[thick] (1.9, 3.47875) -- (2.1, 3.47875);
    \draw[thick] (1.9, 4.30875) -- (2.1, 4.30875);

    \draw[thick] (3, 3.148125) -- (3, 3.935625);
    \draw[thick] (2.9, 3.148125) -- (3.1, 3.148125);
    \draw[thick] (2.9, 3.935625) -- (3.1, 3.935625);

    \draw[thick] (4, 2.91875) -- (4, 3.835);
    \draw[thick] (3.9, 2.91875) -- (4.1, 2.91875);
    \draw[thick] (3.9, 3.835) -- (4.1, 3.835);

    \draw[thick] (5, 3.425) -- (5, 3.425);
    \draw[thick] (4.9, 3.425) -- (5.1, 3.425);
    \draw[thick] (4.9, 3.425) -- (5.1, 3.425);

\end{tikzpicture}


==> figures/erased_model.tex <==
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm,text centered, draw=black, fill=red!30]

\begin{tikzpicture}[node distance=2cm]
\node (start) [startstop] {Erased R2D2 Model};
\node[left=0.5cm of start, align=center] (prompt) {Prompt \\ including R2D2};
\draw[thick, ->] (prompt) -- (start);
\node[right=0.5cm of start, text=red, align=center] (goal) {What is an \\ appropriate image?};
\draw[thick, ->] (start) -- (goal);
\end{tikzpicture}


==> figures/make_fig/protocol1.tex <==
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=10cm, minimum height=1cm,text centered, draw=black, fill=red!20]
\tikzstyle{model} = [rectangle, rounded corners, minimum width=4cm, minimum height=1cm,text centered, draw=black, fill=orange]
\tikzstyle{model_sample} = [rectangle, rounded corners, minimum width=4cm, minimum height=1cm,text centered, draw=black, fill=green]
\tikzstyle{lvlm} = [rectangle, rounded corners, minimum width=10cm, minimum height=1cm,text centered, draw=black, fill=green]
\tikzstyle{text_encoder} = [rectangle, rounded corners, minimum width=10cm, minimum height=1cm,text centered, draw=black, fill=purple!20]
\tikzstyle{embedding} = [rectangle, rounded corners, minimum width=4cm, minimum height=1cm,text centered, draw=black, fill=purple!20]
\tikzstyle{metric} = [rectangle, rounded corners, minimum width=6cm, minimum height=1cm,text centered, draw=black, fill=blue!30]

\begin{tikzpicture}[node distance=1cm]
\node (start) [startstop] {prompt: Snoopy in cyberpunk style};
\node[model, below=1.2cm of start, xshift=-3.1cm] (et2i) {Erased T2I};
\node[model, below=1.2cm of start, xshift=3.1cm] (t2i) {Original T2I};

\draw[very thick, ->] (start) -- (et2i);
\draw[very thick, ->] (start) -- (t2i);

\node[below=0.5cm of et2i, anchor=north] (et2i-img) {
    \begin{tikzpicture}
        \node (img1) at (0,0) {\includegraphics[width=1.8cm]{figures/make_fig/erased-snoopy02.png}};
        \node (img2) [right=0.1cm of img1] {\includegraphics[width=1.8cm]{figures/make_fig/erased-snoopy03.png}};
    \end{tikzpicture}
};

\node[below=0.5cm of t2i, anchor=north] (t2i-img) {
    \begin{tikzpicture}
        \node (img3) at (0, 0) {\includegraphics[width=1.8cm]{figures/make_fig/original-snoopy-00.png}};
        \node (img4) [right=0.1cm of img3] {\includegraphics[width=1.8cm]{figures/make_fig/original-snoopy-01.png}};
    \end{tikzpicture}
};

\draw[very thick, ->] (et2i) -- (et2i-img);
\draw[very thick, ->] (t2i) -- (t2i-img);

\node[below=3.7cm of et2i] (tmp_2) {};
\draw[very thick, ->] (et2i-img) -- (tmp_2);

\node[below=3.7cm of t2i] (tmp_4) {};
\draw[very thick, ->] (t2i-img) -- (tmp_4);

\node[below=6cm of start, lvlm] (detection) {Detection Phase};
\node[below=of detection, lvlm] (captioner) {Image Captioner (MLLMs)};

\node[below=0.6cm of tmp_4] (tmp_5) {};
\node[below=1.8cm of tmp_4] (tmp_6) {};
\draw[very thick, ->] (tmp_5) -- (tmp_6);

\node[below=0.6cm of tmp_2] (tmp_7) {};
\node[below=1.8cm of tmp_2] (tmp_8) {};
\draw[very thick, ->] (tmp_7) -- (tmp_8);

\node[model_sample, below=1.2cm of captioner, xshift=-3.1cm] (edc) {Detailed Caption};
\node[model_sample, below=1.2cm of captioner, xshift=3.1cm] (dc) {Detailed Caption};

\node[below=0.6cm of tmp_6] (tmp_9) {};
\draw[very thick, ->] (tmp_9) -- (dc);

\node[below=0.6cm of tmp_8] (tmp_11) {};
\draw[very thick, ->] (tmp_11) -- (edc);

\node[text_encoder, below=5.2cm of detection] (te) {Text Encoder};

\node[below= of dc] (tmp_14) {};
\draw[very thick, ->] (dc) -- (tmp_14);

\node[below= of edc] (tmp_16) {};
\draw[very thick, ->] (edc) -- (tmp_16);

\node[embedding, below=1.2cm of te, xshift=-3.1cm] (evec) {Vector};
\node[embedding, below=1.2cm of te, xshift=3.1cm] (vec) {Vector};

\node[below=0.65cm of tmp_14] (tmp_17) {};
\draw[very thick, ->] (tmp_17) -- (vec);

\node[below=0.65cm of tmp_16] (tmp_19) {};
\draw[very thick, ->] (tmp_19) -- (evec);

\node[metric, below=4cm of te] (ans) {Cosine Similarity};

\draw[very thick, ->] (evec) -- (ans);
\draw[very thick, ->] (vec) -- (ans);

\end{tikzpicture}



==> figures/make_fig/protocol2.tex <==
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=10cm, minimum height=1cm,text centered, draw=black, fill=red!20]
\tikzstyle{model} = [rectangle, rounded corners, minimum width=4cm, minimum height=1cm,text centered, draw=black, fill=orange]
\tikzstyle{lvlm} = [rectangle, rounded corners, minimum width=10cm, minimum height=1cm,text centered, draw=black, fill=green]
\tikzstyle{encoder} = [rectangle, rounded corners, minimum width=10cm, minimum height=1cm,text centered, draw=black, fill=purple!20]
\tikzstyle{embedding} = [rectangle, rounded corners, minimum width=4cm, minimum height=1cm,text centered, draw=black, fill=purple!20]
\tikzstyle{metric} = [rectangle, rounded corners, minimum width=10cm, minimum height=1cm,text centered, draw=black, fill=blue!30]

\begin{tikzpicture}[node distance=1cm]
\node (start) [startstop] {Target Concept (e.g. Van Gogh style)};
\node[below=1.2cm of start, lvlm] (llm) {Large Language Models};

\draw[very thick, ->] (start) -- (llm);

\node[below=1.2cm of llm, startstop, align=center] (prompt) {Prompt does not contain the target concept \\ (e.g. Lone oak, reaching into a swirling starry \\ night of vibrant orange and yellow.) };

\draw[very thick, ->] (llm) -- (prompt);

\node[model, below=1.2cm of prompt, xshift=-3.1cm] (et2i) {Erased T2I};
\node[model, below=1.2cm of prompt, xshift=3.1cm] (t2i) {Original T2I};

\draw[very thick, ->] (prompt) -- (et2i);
\draw[very thick, ->] (prompt) -- (t2i);

\node[below=0.5cm of et2i, anchor=north] (et2i-img) {
    \begin{tikzpicture}
        \node (img1) at (0,0) {\includegraphics[width=1.8cm]{figures/make_fig/esd-starry-01.png}};
        \node (img2) [right=0.1cm of img1] {\includegraphics[width=1.8cm]{figures/make_fig/esd-starry-02.png}};
    \end{tikzpicture}
};

\node[below=0.5cm of t2i, anchor=north] (t2i-img) {
    \begin{tikzpicture}
        \node (img3) at (0, 0) {\includegraphics[width=1.8cm]{figures/make_fig/original-starry-01.png}};
        \node (img4) [right=0.1cm of img3] {\includegraphics[width=1.8cm]{figures/make_fig/original-starry-02.png}};
    \end{tikzpicture}
};

\draw[very thick, ->] (et2i) -- (et2i-img);
\draw[very thick, ->] (t2i) -- (t2i-img);

\node[below=3.7cm of et2i] (tmp_2) {};
\draw[very thick, ->] (et2i-img) -- (tmp_2);

\node[below=5.8cm of t2i] (tmp_4) {};
\draw[very thick, ->] (t2i-img) -- (tmp_4);

\node[below=4cm of et2i, model, fill=green] (detection) {Detection Phase};
\node[below=1.0cm of detection] (tmp_tmp) {};
\draw[very thick, ->] (detection) -- (tmp_tmp);

\node[below=8.2cm of prompt, encoder] (image_encoder) {Image Encoder};
\node[embedding, below=1.2cm of image_encoder, xshift=-3.1cm] (ie_0) {Vector};
\node[embedding, below=1.2cm of image_encoder, xshift=3.1cm] (ie_1) {Vector};

\node[below=2.8cm of tmp_2] (tmp_5) {};
\draw[very thick, ->] (tmp_5) -- (ie_0);

\node[below=0.9cm of tmp_4] (tmp_7) {};
\draw[very thick, ->] (tmp_7) -- (ie_1);

\node[metric, below=3.5cm of image_encoder] (ans) {Cosine Similarity};

\draw[very thick, ->] (ie_0) -- (ans);
\draw[very thick, ->] (ie_1) -- (ans);

\end{tikzpicture}



==> figures/make_fig/protocol3.tex <==
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=9cm, minimum height=1cm,text centered, draw=black, fill=red!20]
\tikzstyle{model} = [rectangle, rounded corners, minimum width=4cm, minimum height=1cm,text centered, draw=black, fill=orange]
\tikzstyle{encoder} = [rectangle, rounded corners, minimum width=4.5cm, minimum height=1cm,text centered, draw=black, fill=purple!20]
\tikzstyle{embedding} = [rectangle, rounded corners, minimum width=4.5cm, minimum height=1cm,text centered, draw=black, fill=blue!20]
\tikzstyle{metric} = [rectangle, rounded corners, minimum width=9cm, minimum height=1cm,text centered, draw=black, fill=blue!30]

\begin{tikzpicture}[node distance=1cm]
\node (start) [startstop] {Evaluation Dataset (e.g. MSCOCO)};
\node[below=1.2cm of start, startstop, align=center] (prompt) {Prompt \\ (e.g. A dog running in a field with people around.)};

\draw[very thick, ->] (start) -- (prompt);
\node[below=0.3cm of start, xshift=2cm] () {Rondom Selection};

\node[model, below=1.2cm of prompt, xshift=-2.8cm] (et2i) {Erased T2I};
\node[model, below=1.2cm of prompt, xshift=2.8cm] (t2i) {Original T2I};

\node[above=1cm of et2i] (tmp_1) {};
\node[above=1cm of t2i] (tmp_2) {};
\draw[very thick, ->] (tmp_1) -- (et2i);
\draw[very thick, ->] (tmp_2) -- (t2i);

\node[below=0.7cm of et2i, anchor=north] (et2i-img) {
    \begin{tikzpicture}
        \node (img1) at (0,0) {\includegraphics[width=1.5cm]{figures/make_fig/esd-mscoco-00.png}};
        \node (img2) [right=0.1cm of img1] {\includegraphics[width=1.5cm]{figures/make_fig/esd-mscoco-01.png}};
    \end{tikzpicture}
};

\node[below=0.7cm of t2i, anchor=north] (t2i-img) {
    \begin{tikzpicture}
        \node (img3) at (0, 0) {\includegraphics[width=1.5cm]{figures/make_fig/original-mscoco-01.png}};
        \node (img4) [right=0.1cm of img3] {\includegraphics[width=1.5cm]{figures/make_fig/original-mscoco-02.png}};
    \end{tikzpicture}
};

\draw[very thick, ->] (et2i) -- (et2i-img);
\draw[very thick, ->] (t2i) -- (t2i-img);

\node[below=0.8cm of et2i-img, encoder] (clip_1) {CLIP}; 
\node[below=0.8cm of t2i-img, encoder] (clip_2) {CLIP}; 

\draw[very thick, ->] (et2i-img) -- (clip_1);
\draw[very thick, ->] (t2i-img) -- (clip_2);

\node[below=0.05cm of prompt, xshift=-0.7cm] (tmp_3) {};
\node[below=5.3cm of tmp_3] (tmp_4) {};
\draw[very thick, ->] (tmp_3) -- (tmp_4);

\node[below=0.05cm of prompt, xshift=0.7cm] (tmp_5) {};
\node[below=5.3cm of tmp_5] (tmp_6) {};
\draw[very thick, ->] (tmp_5) -- (tmp_6);

\node[embedding, below=1.2cm of clip_1] (ie_0) {CLIP Score / CMMD};
\node[embedding, below=1.2cm of clip_2] (ie_1) {CLIP Score / CMMD};

\draw[very thick, ->] (clip_1) -- (ie_0);
\draw[very thick, ->] (clip_2) -- (ie_1);

\node[metric, below=10.5cm of prompt] (ans) {range of decline (CLIP Score / CMMD)};

\draw[very thick, ->] (ie_0) -- (ans);
\draw[very thick, ->] (ie_1) -- (ans);

\end{tikzpicture}


